Automatic Integration of BFT State-Machine Replication into IoT Systems

Byzantine fault tolerance (BFT) can preserve the availability and integrity of IoT systems where single components may suffer from random data corruption or attacks that can expose them to malicious behavior. While state-of-the-art BFT state-machine replication (SMR) libraries are often tailored to fit a standard request-response interaction model with dedicated client-server roles, in our design, we employ an IoT-fit interaction model that assumes a loosly-coupled, event-driven interaction between arbitrarily wired IoT components. In this paper, we explore the possibility of automating and streamlining the complete process of integrating BFT SMR into a component-based IoT execution environment. Our main goal is providing simplicity for the developer: We strive to decouple the specification of a logical application architecture from the difficulty of incorporating BFT replication mechanisms into it. Thus, our contributions address the automated configuration, re-wiring and deployment of IoT components, and their replicas, within a component-based, event-driven IoT platform.

==> diagrams/faulty_leader_latencies.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Time (s)},
    ylabel={Latency [ms]},
    xmin=0, xmax=40,
    ymin=0, ymax=200,
    xtick={0, 10, 20, 30, 40},
    ytick={0, 50, 100, 150, 200, 500, 1000},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=Black,
    mark=.,
    ]
    table [x=timestamp,y=latency] {data/faulty_leader_latencies.txt};
    %\node[right,red] at (axis cs:17,80) {{\footnotesize $\downarrow$ leader failure}};

   
   \legend{Latency}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/faulty_leader_throughput.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 4.5cm,
height=4cm,
font= \footnotesize, %\footnotesize,
    %title={Title},
    xlabel={Time (s)},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=40,
    ymin=0, ymax=100,
    xtick={0, 10, 20, 30, 40},
    ytick={0,25, 50, 75, 100,150,200,250},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=RoyalPurple,
    mark=+,
    ]
    table [x=timestamp,y=throughput] {data/faulty_leader_throughput.txt};
     %\node[right,red] at (axis cs:17,40) {{\footnotesize $\downarrow$ leader failure}};

   \legend{Throughput}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latency.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 5.3cm,
height=4.3cm,
font= \small, %\footnotesize,
    %title={Title},
    xlabel={Backlog Size},
    ylabel={Latency [ms]},
    xmin=0, xmax=200,
    ymin=0, ymax=2100,
    xtick={0,25,50,100,200},
    ytick={0,250, 500, 1000, 2000},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1 ,1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=triangle,
    ]
    table [x=backlog,y=latency] {data/latency.txt};
    
    \addplot[
    color=BrickRed,
    mark=square,
    ]
    table [x=backlog,y=latency] {data/latency_replicated.txt};
   \legend{Base, Replicated}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/ordering.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 5.3cm,
height=4.3cm,
font= \small, %\footnotesize,
    %title={Title},
    xlabel={Throughput [kOp/s]},
    ylabel={Latency [ms]},
    xmin=0, xmax=8,
    ymin=0, ymax=60,
    xtick={0,1,2,3,4,5,6,7,8},
    ytick={0, 10, 20, 30, 40, 50 , 60},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1 , 1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

 \addplot[
     color=JungleGreen,
     mark=diamond,
     ]
     table [x=throughput,y=latency] {data/bftsmart_0.txt};
    
\addplot[
    color=Peach,
    mark=*,
    ]
    table [x=throughput,y=latency] {data/bftsmart_1k.txt};
         \node[right,black!60] at (axis cs:1,5) {{\footnotesize $\longrightarrow$ increasing workload}};
         \node[right,black!60] at (axis cs:1.4,5.1)[circle,fill,inner sep=0.7pt] {};
            \node[right,black!60] at (axis cs:1.75,5.1)[circle,fill,inner sep=0.7pt] {};
     %\node[right,black!50] at (axis cs:1,14) {{\footnotesize $\longrightarrow$ line indicates}};
       %\node[right,black!50] at (axis cs:1,6) {{\footnotesize increasing workload}};
   \legend{0 bytes, 1~kb}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughput.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 5.3cm,
height=4.3cm,
font= \small, %\footnotesize,
    %title={Title},
    xlabel={Backlog Size},
    ylabel={Throughput [Ops/s]},
    xmin=0, xmax=200,
    ymin=0, ymax=250,
    xtick={0,25,50,100,200},
    ytick={0,50,100,150,200,250},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(1, 1.02)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=triangle,
    ]
    table [x=backlog,y=throughput] {data/throughput.txt};
\addplot[
    color=BrickRed,
    mark=square,
    ]
    table [x=backlog,y=throughput] {data/throughput_replicated.txt};
   
   \legend{Base, Replicated}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm
